Activation of post-quantumness in bipartite generalised EPR scenarios

In a standard bipartite Einstein-Podolsky-Rosen (EPR) scenario, Alice and Bob share a system prepared in an entangled state and Alice performs local measurements. One possible generalisation of this set-up is to allow Bob to also locally process his subsystem. Then, correlations generated in such generalised EPR scenarios are examples of non-signalling bipartite resources, called assemblages, that can exhibit post-quantum behavior, i.e., cannot be generated using solely quantum systems. There exist assemblages that, despite being post-quantum resources, can only generate quantum correlations in bipartite Bell-type scenarios. Here, we present a protocol for activation of post-quantumness in bipartite generalised EPR scenarios such as the so-called Bob-with-input, measurement-device-independent, and channel EPR scenarios. By designing a protocol that involves distributing the assemblages in a larger network, we derive tailored Bell inequalities which can be violated beyond their quantum bound in this new set-up. Our results show that in all of the above generalised scenarios, the post-quantumness of the assemblages can be witnessed at the level of correlations they produce.

==> BwIass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {$\rho$};
		\node [style=copoint] (6) at (-1, 1.75) {$a|x$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.75, 2.5) {$\cH_{B}$};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=none] (19) at (1, 1.25) {$\varepsilon_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
		\draw [qWire] (10.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (0, 0) {$\varepsilon_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (7.center);
		\draw [in=90, out=-90] (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [qWire] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> quantumassemb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {$\rho$};
		%\node [style=copoint] (5) at (0, 1) {$b|y$};
		\node [style=copoint] (6) at (-2, 1) {$a|x$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {$\cH_{B'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
	%	\draw [qWire] (9.center) to (5);
		\draw [qWire] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rhoAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {$\rho$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6.center);
		%\draw [qWire] (9.center) to (5.center);
		\draw [qWire] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rhop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (4.75, 1) {$\cH_{B'}$};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (4.5, 2) {};
		\node [style=none] (24) at (2.5, 3.25) {};
		\node [style=none] (25) at (4.25, 1.5) {};
		\node [style=none] (26) at (4.25, 1.5) {};
		\node [style=none] (27) at (2.5, 2.5) {$M_{0|\star}$};
		\node [style=none] (28) at (6, 1.75) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (30) at (7, 1) {$\cH_{B}$};
		\node [style=none] (34) at (-6.5, -1.25) {$\rho^\prime$};
		\node [style=none] (44) at (-3, 0) {$=$};
		\node [style=none] (45) at (-8.5, -0.75) {};
		\node [style=none] (46) at (-4.5, -0.75) {};
		\node [style=none] (47) at (-6.5, -1.75) {};
		\node [style=none] (49) at (-5.5, 1.75) {};
		\node [style=none] (50) at (-5.5, -0.75) {};
		\node [style=none] (51) at (-4.75, 1.75) {$\cH_{B}$};
		%\node [style=none] (52) at (-4.75, 0) {};
		%\node [style=none] (53) at (-6.25, 0) {};
		%\node [style=none] (54) at (-5.5, 1) {};
		%\node [style=none] (55) at (-6.25, 1) {};
		%\node [style=none] (56) at (-4.75, 1) {};
		%\node [style=none] (57) at (-5.5, 1.75) {};
		%\node [style=none] (58) at (-5.5, 0.5) {$\varepsilon_y$};
		\node [style=none] (59) at (-1.75, -0.75) {};
		\node [style=none] (60) at (2.25, -0.75) {};
		\node [style=none] (61) at (0.25, -1.75) {};
		\node [style=none] (62) at (0.25, -1.25) {$\rho$};
		\node [style=none] (63) at (1.25, 0) {};
		\node [style=none] (64) at (1.25, -0.75) {};
		\node [style=none] (65) at (2, 1.5) {$\cH_{B}$};
		\node [style=none] (66) at (2, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (1.25, 1) {};
		\node [style=none] (69) at (0.5, 1) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (71) at (1.25, 2) {};
		\node [style=none] (72) at (1.25, 0.5) {$\varepsilon_y$};
		\node [style=none] (74) at (-7.5, -0.75) {};
		\node [style=none] (76) at (-0.75, -0.75) {};
		\node [style=none] (77) at (-7.5, 1.75) {};
		\node [style=none] (78) at (-0.75, 2) {};
		\node [style=none] (79) at (-1.5, 1.5) {$\cH_{A}$};
		\node [style=none] (80) at (-8.25, 1.75) {$\cH_{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire, in=270, out=-90, looseness=3.00] (20.center) to (29.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [qWire] (50.center) to (49.center);
		%\draw (55.center) to (53.center);
		%\draw (53.center) to (52.center);
		%\draw (52.center) to (56.center);
		%\draw (56.center) to (55.center);
		%\draw (54.center) to (57.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [qWire] (64.center) to (63.center);
		\draw (69.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw [qWire] (68.center) to (71.center);
		\draw [qWire] (77.center) to (74.center);
		\draw [qWire] (76.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (5, -2.5) {};
		\node [style=none] (18) at (5, -1.5) {\color{white}$\mathcal{F}_{axy}$};
		\node [style=none] (19) at (5, 2.25) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (6, 1.5) {$\cH_{B'}$};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (1, -1.5) {$\rho$};
		\node [style=copoint] (26) at (0, 0.75) {$a|x$};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2.75, 1.5) {$\cH_{B}$};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (2.75, 0.75) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (2, 0.25) {$\varepsilon_{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90] (7.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [qWire] (28.center) to (26);
		\draw [qWire] (29.center) to (27.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (5, -2.5) {};
		\node [style=none] (18) at (5, -1.5) {\color{white}$\mathcal{F}_{axy}$};
		\node [style=none] (19) at (5, 2.25) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (6, 1.5) {$\cH_{B'}$};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (1, -1.5) {$\rho$};
		\node [style=copoint] (26) at (0, 0.75) {$a|x$};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2.75, 1.5) {$\cH_{B}$};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (2.75, 0.75) {};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=none] (37) at (2, 0.25) {$\varepsilon_{y}$};
		\node [style=none] (38) at (1.5, 2.25) {};
		\node [style=none] (39) at (5.5, 2.25) {};
		\node [style=none] (40) at (3.5, 3.5) {};
		\node [style=none] (41) at (3.5, 2.75) {$M_{0|\star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [qWire] (28.center) to (26);
		\draw [qWire] (29.center) to (27.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (6.5, -1) {};
		\node [style=none] (17) at (5, -2.5) {};
		\node [style=none] (18) at (5, -1.5) {\color{white}$\mathcal{F}_{axy}$};
		\node [style=none] (19) at (5, 2.25) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (6, 1.5) {$\cH_{B'}$};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (1, -1.5) {$\rho'$};
		\node [style=copoint] (26) at (0, 0.75) {$a|x$};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=none] (30) at (2.75, 1.5) {$\cH_{B}$};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (2.75, 0.75) {};
		\node [style=none] (36) at (2, 1.5) {};
		%\node [style=none] (37) at (2, 0.25) {$\varepsilon_{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (29.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90] (7.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [qWire] (28.center) to (26);
		%\draw [qWire] (29.center) to (27.center);
		%\draw (34.center) to (32.center);
		%\draw (32.center) to (31.center);
		%\draw (31.center) to (35.center);
		%\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}
